PASS: Exploiting Post-Activation Sparsity in Streaming Architectures for CNN Acceleration

With the ever-growing popularity of Artificial Intelligence, there is an increasing demand for more performant and efficient underlying hardware. Convolutional Neural Networks (CNN) are a workload of particular importance, which achieve high accuracy in computer vision applications. Inside CNNs, a significant number of the post-activation values are zero, resulting in many redundant computations. Recent works have explored this post-activation sparsity on instruction-based CNN accelerators but not on streaming CNN accelerators, despite the fact that streaming architectures are considered the leading design methodology in terms of performance. In this paper, we highlight the challenges associated with exploiting post-activation sparsity for performance gains in streaming CNN accelerators, and demonstrate our approach to address them. Using a set of modern CNN benchmarks, our streaming sparse accelerators achieve 1.41x to 1.93x efficiency (GOP/s/DSP) compared to state-of-the-art instruction-based sparse accelerators.

==> figures/buffer_size.tex <==
\definecolor{sparsecolor}{HTML}{b2df8a}
\definecolor{densecolor}{HTML}{1f78b4}
\definecolor{pgfjcred}{HTML}{e31a1c}


\begin{tikzpicture}
\pgfplotsset{
  width=0.8\columnwidth,
  height=50mm, 
  compat=1.5,
}
\begin{axis}[
    %
    axis y line*=left,
    xlabel=Buffer Size ($w$),
    ylabel={LUTRAM Usage},
    xmin=0, xmax=256,
    %
    ymin=0,
    xmajorgrids=true,
    minor tick num=1,
    xminorgrids=true,
    xtick={0,64,128,192,256},
    ytick={0, 1000, 2000},
    yticklabels={0, 1K, 2K},
    tick label style={font=\footnotesize},
    %
]

%
%
%

%
%

%
%

%
%

%
%

%
%

%
%

%
%

%
%
%
%
%
%
%
%

\addplot [const plot, no marks, black, thick] 
coordinates {
    (0, 288)
    (32, 576)
    (64, 864)
    (96, 1152)
    (128, 1440)
    (160, 1728)
    (192, 2016)
    (224, 2304)
    (256, 2304)
};

\end{axis}
%
\begin{axis}[
    jcred,
    %
    axis y line*=right,
    axis x line=none,
    ylabel={\textcolor{jcred}{Latency Overhead (\%)}},
    xmin=0, xmax=256,
    ymin=0, ymax=20,
    tick label style={font=\footnotesize},
    %
]
\addplot [jcred, thick] 
coordinates {
    (2, 18.5524344569288)
    (4, 12.4606741573034)
    (6, 10.2883895131086)
    (8, 9.3876404494382)
    (10, 8.77153558052435)
    (12, 8.24906367041199)
    (14, 7.84082397003745)
    (16, 7.48314606741573)
    (18, 7.18164794007491)
    (20, 6.89138576779026)
    (22, 6.67790262172285)
    (24, 6.46629213483146)
    (26, 6.29213483146068)
    (28, 6.12734082397004)
    (30, 5.96067415730337)
    (32, 5.812734082397)
    (34, 5.65168539325843)
    (36, 5.52247191011236)
    (38, 5.4063670411985)
    (40, 5.30898876404494)
    (42, 5.21910112359551)
    (44, 5.12734082397004)
    (46, 5.03558052434457)
    (48, 4.94569288389513)
    (50, 4.8501872659176)
    (52, 4.76591760299625)
    (54, 4.67415730337079)
    (56, 4.5936329588015)
    (58, 4.52621722846442)
    (60, 4.45880149812734)
    (62, 4.4063670411985)
    (64, 4.35205992509363)
    (66, 4.29213483146067)
    (68, 4.24719101123596)
    (70, 4.20037453183521)
    (72, 4.16666666666667)
    (74, 4.10674157303371)
    (76, 4.06367041198502)
    (78, 4.00374531835206)
    (80, 3.95880149812734)
    (82, 3.90074906367041)
    (84, 3.84456928838951)
    (86, 3.80337078651685)
    (88, 3.76029962546817)
    (90, 3.71535580524345)
    (92, 3.65917602996255)
    (94, 3.61048689138577)
    (96, 3.55992509363296)
    (98, 3.52059925093633)
    (100, 3.49625468164794)
    (102, 3.46816479400749)
    (104, 3.44756554307116)
    (106, 3.41011235955056)
    (108, 3.37453183520599)
    (110, 3.3314606741573)
    (112, 3.30149812734082)
    (114, 3.25842696629214)
    (116, 3.22284644194757)
    (118, 3.18539325842697)
    (120, 3.15355805243446)
    (122, 3.11985018726592)
    (124, 3.08426966292135)
    (126, 3.04868913857678)
    (128, 3.00936329588015)
    (130, 2.97003745318352)
    (132, 2.92696629213483)
    (134, 2.88389513108614)
    (136, 2.83895131086142)
    (138, 2.79213483146067)
    (140, 2.74531835205993)
    (142, 2.69662921348315)
    (144, 2.64794007490637)
    (146, 2.59737827715356)
    (148, 2.55243445692884)
    (150, 2.52059925093633)
    (152, 2.48501872659176)
    (154, 2.45692883895131)
    (156, 2.41947565543071)
    (158, 2.39325842696629)
    (160, 2.36142322097378)
    (162, 2.32958801498127)
    (164, 2.30524344569288)
    (166, 2.26591760299625)
    (168, 2.24157303370787)
    (170, 2.20224719101124)
    (172, 2.17602996254682)
    (174, 2.15168539325843)
    (176, 2.12359550561798)
    (178, 2.0936329588015)
    (180, 2.0749063670412)
    (182, 2.04681647940075)
    (184, 2.04307116104869)
    (186, 2.04307116104869)
    (188, 2.04307116104869)
    (190, 2.04307116104869)
    (192, 2.04307116104869)
    (194, 2.04307116104869)
    (196, 2.04307116104869)
    (198, 2.04307116104869)
    (200, 2.04307116104869)
    (202, 2.04307116104869)
    (204, 2.04307116104869)
    (206, 2.04307116104869)
    (208, 2.04307116104869)
    (210, 2.04307116104869)
    (212, 2.04307116104869)
    (214, 2.04307116104869)
    (216, 2.04307116104869)
    (218, 2.04307116104869)
    (220, 2.04307116104869)
    (222, 2.04307116104869)
    (224, 2.04307116104869)
    (226, 2.04307116104869)
    (228, 2.04307116104869)
    (230, 2.04307116104869)
    (232, 2.04307116104869)
    (234, 2.04307116104869)
    (236, 2.04307116104869)
    (238, 2.04307116104869)
    (240, 2.04307116104869)
    (242, 2.04307116104869)
    (244, 2.04307116104869)
    (246, 2.04307116104869)
    (248, 2.04307116104869)
    (250, 2.04307116104869)
    (252, 2.04307116104869)
    (254, 2.04307116104869)
    (256, 2.04307116104869)
};
\end{axis}

\begin{axis}[
    jcblue, 
    %
    axis y line*=right, 
    axis x line=none, 
    ylabel={\textcolor{jcblue}{Back Pressure Metric ($\rho_w$)}},
    xmin=0, xmax=256, 
    ymin=0, ymax=4,
    tick label style={font=\footnotesize},
]%
\pgfplotsset{
    %
    %
    %
    every outer y axis line/.style={xshift=15mm}, 
    every tick/.style={xshift=15mm}, 
    every y tick label/.style={xshift=15mm},
}
\addplot [jcblue, thick] 
coordinates {
    (2, 3.7273829493379513)
    (4, 1.98294560978251)
    (6, 1.97423993307054)
    (8, 1.71603655857233)
    (10, 1.67980686094242)
    (12, 1.54519729266776)
    (14, 1.51781130627675)
    (16, 1.43785637346865)
    (18, 1.42960399344106)
    (20, 1.38502773152674)
    (22, 1.37072775946155)
    (24, 1.33354468531981)
    (26, 1.31314192213941)
    (28, 1.27846310777546)
    (30, 1.25594345501384)
    (32, 1.22375684008019)
    (34, 1.20318162896303)
    (36, 1.1747520902014)
    (38, 1.15415041885083)
    (40, 1.12754170398167)
    (42, 1.10662542392886)
    (44, 1.08125662504977)
    (46, 1.06059296994203)
    (48, 1.03645230935356)
    (50, 1.01642675820328)
    (52, 0.993601974896366)
    (54, 0.974218656111539)
    (56, 0.952578479521161)
    (58, 0.933900479537071)
    (60, 0.913202163599721)
    (62, 0.895012454965415)
    (64, 0.875010507042132)
    (66, 0.857383423438637)
    (68, 0.838154090155538)
    (70, 0.82122270944951)
    (72, 0.802894110263429)
    (74, 0.786871520105077)
    (76, 0.769542888692097)
    (78, 0.754359084677687)
    (80, 0.737966895317091)
    (82, 0.723871736840549)
    (84, 0.708561696762606)
    (86, 0.695242514723328)
    (88, 0.680880900869492)
    (90, 0.668282538652755)
    (92, 0.654674271300463)
    (94, 0.642822334921759)
    (96, 0.629816084574041)
    (98, 0.618497986308888)
    (100, 0.606240982004493)
    (102, 0.595616217158124)
    (104, 0.584325818589803)
    (106, 0.574481987090262)
    (108, 0.563853256305581)
    (110, 0.554605665252448)
    (112, 0.544664971851163)
    (114, 0.536027464402463)
    (116, 0.526828391819015)
    (118, 0.518927614512787)
    (120, 0.510455186475999)
    (122, 0.503104825267811)
    (124, 0.495329979173113)
    (126, 0.488459984731673)
    (128, 0.480926984000292)
    (130, 0.474414866362062)
    (132, 0.467394554387031)
    (134, 0.461281068945433)
    (136, 0.454630986465623)
    (138, 0.448936195450167)
    (140, 0.442798370935435)
    (142, 0.437499268269022)
    (144, 0.4316804404089)
    (146, 0.426609713977757)
    (148, 0.420982757720917)
    (150, 0.416169345032285)
    (152, 0.410801504853078)
    (154, 0.406298154718982)
    (156, 0.401221092087638)
    (158, 0.396881406875139)
    (160, 0.391993664416715)
    (162, 0.387782208157062)
    (164, 0.383021862939815)
    (166, 0.378980383521015)
    (168, 0.374398818644166)
    (170, 0.370475723243842)
    (172, 0.366002388101507)
    (174, 0.362114756888438)
    (176, 0.357718192665629)
    (178, 0.353912093300903)
    (180, 0.349656210113443)
    (182, 0.34605397160334)
    (184, 0.341957013801368)
    (186, 0.338419834796745)
    (188, 0.334485540171177)
    (190, 0.331046973368518)
    (192, 0.327290705275674)
    (194, 0.323961737989526)
    (196, 0.32032703140674)
    (198, 0.317120093087713)
    (200, 0.313617851408486)
    (202, 0.31059496208272)
    (204, 0.307247871674194)
    (206, 0.30433214979583)
    (208, 0.301169147667531)
    (210, 0.298397359171678)
    (212, 0.29531360415759)
    (214, 0.292696869787964)
    (216, 0.289810402556022)
    (218, 0.287383018675055)
    (220, 0.284716057622108)
    (222, 0.282424841130533)
    (224, 0.279825163949801)
    (226, 0.277627968312115)
    (228, 0.275163711473712)
    (230, 0.273154494470694)
    (232, 0.270846961367176)
    (234, 0.268977918292292)
    (236, 0.266827957790507)
    (238, 0.264998056715373)
    (240, 0.262954142013367)
    (242, 0.261223346407162)
    (244, 0.259263029596617)
    (246, 0.257789278529651)
    (248, 0.256029799980317)
    (250, 0.2547454292748)
    (252, 0.253193915186739)
    (254, 0.252032952325978)
    (256, 0.250637223163738)
};
\end{axis}

%
%
%

%
%

%
%

%
%

%
%

%
%

%
%

%
%


\end{tikzpicture}



==> figures/perf_accuracy.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\pgfplotsset{set layers, compat=1.5}
\begin{axis}[
    ybar=3pt,
    height=50mm,
    width=0.95\columnwidth,
    bar width=8,
    ymin=0, ymax=850,
    ticklabel style = {font=\small},
    ylabel={Performance (fps)},
    ylabel style = {align=center},
    %
    xtick=data,
    xtick style={draw=none},
    xticklabels={AlexNet, VGG11, ResNet-18,
        MobileNetV2, RepVGG-A0, VGG16, ResNet-50},
    yticklabel style={font=\footnotesize},
    xticklabel style={rotate=45, font=\footnotesize},
    legend image code/.code={%
        \draw[#1] (0cm,-0.05cm) rectangle (0.4cm,0.1cm);
    },
  ]

\addplot [fill=jcblue!75, draw opacity=0, ] 
coordinates {
(1, 295.66) %
(2, 92.11) %
(3, 375.02) %
(4, 630.46) %
(5, 450.11) %
(6, 57.86) %
(7, 127.16) %
};\label{plot:dense}
\addlegendentry{\footnotesize Dense}

\addplot [fill=jcred!75, draw opacity=0, ] 
coordinates {
	(1, 384.86) %
	(2, 133.49) %
	(3, 566.71) %
	(4, 684.62) %
	(5, 632.61) %
	(6, 99.05) %
	(7, 146.38) %
}; \label{plot:sparse}
\addlegendentry{\footnotesize Sparse}

\node[above] at ($(axis cs:1, 384.86)$) {$1.30\times$};
\node[above] at ($(axis cs:2, 134)$) {$1.45\times$};
\node[above] at ($(axis cs:3, 567)$) {$1.51\times$};
\node[above] at ($(axis cs:4, 685)$) {$1.09\times$};
\node[above] at ($(axis cs:5, 633)$) {$1.41\times$};
\node[above] at ($(axis cs:6, 99.05)$) {$1.72\times$};
\node[above] at ($(axis cs:7, 146.38)$) {$1.15\times$};

\end{axis}
%
\end{tikzpicture}





==> figures/performance_density.tex <==
\definecolor{sparsecolor}{HTML}{b2df8a}
\definecolor{densecolor}{HTML}{1f78b4}
\definecolor{pgfred}{HTML}{e31a1c}

\definecolor{myblue}{rgb}{0.35, 0.45, 0.64}
\definecolor{myorange}{rgb}{0.79, 0.53, 0.38}
\definecolor{myred}{rgb}{0.7, 0.36, 0.37}
\definecolor{mygreen}{rgb}{0.37, 0.61, 0.42}
\definecolor{mymagenta}{rgb}{0.52, 0.47, 0.66}
\definecolor{myyellow}{rgb}{1.0, 0.75, 0.0}
\definecolor{mycyan}{rgb}{0.0, 0.72, 0.92}

\usetikzlibrary{patterns}


\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
    ybar,
    height=55mm,
    width=\columnwidth,
    bar width=7,
    ticklabel style = {font=\footnotesize},
    ylabel style={align=center}, 
    %
    ylabel={\small Performance Density},
    %
    xtick={1,2,3,4,5,6,7,8,9,10,11},
    x tick style={draw=none},
    xticklabels={
        \cite{venieris_fpgaconvnet_2018}, \cite{li2021fpga}, \cite{lu2019efficient}, \cite{zhu_efficient_2020}, Ours, Ours, \cite{venieris_fpgaconvnet_2018}, \cite{venieris2021unzipfpga}, Ours, \cite{lu2019efficient}, Ours
    },
    ymin=0.15, ymax=0.75,
    xmin=0.5, xmax=11.5,
    %
    %
    %
    every axis plot/.append style={
        ybar,
        bar shift=0pt,
        fill
    },
    %
    legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1, font=\scriptsize},
    legend image code/.code={%
        \draw[#1] (0cm,-0.05cm) rectangle (0.4cm,0.1cm);
    },
    legend entries={ZC706, VC709, ZCU102},
  ]

\node[] at (30, 550) {\footnotesize \textbf{VGG16}};
\node[] at (75, 550) {\footnotesize \textbf{ResNet-18}};
\node[] at (100, 550) {\footnotesize \textbf{ResNet-50}};

\addlegendimage{fill=white}
\addlegendimage{fill=white, pattern=crosshatch}
\addlegendimage{fill=white, pattern=north west lines}

\addplot[fill=jcblue!75 , draw=none, ] coordinates {(1, 0.33)};
%
\addplot[fill=jcgreen, draw=none, preaction={fill, jcblue!75}, pattern=crosshatch] coordinates {(2, 0.35)};
%
\addplot[fill=jcblue , draw=none, preaction={fill, jcblue!75}, pattern=north west lines] coordinates {(3, 0.27)};
%
\addplot[fill=jcblue , draw=none, preaction={fill, jcblue!75}, pattern=north west lines] coordinates {(4, 0.37)};
\addplot[fill=jcred!75  , draw=none, ] coordinates {(5, 0.61)};
\addplot[fill=jcblue , draw=none, preaction={fill, jcred!75}, pattern=north west lines ] coordinates {(6, 0.52)};
\addplot[fill=jcblue!75 , draw=none, ] coordinates {(7, 0.23)};
\addplot[fill=jcblue!75 , draw=none, ] coordinates {(8, 0.20)};
\addplot[fill=jcred!75  , draw=none, ] coordinates {(9, 0.35)};
\addplot[fill=jcblue , draw=none, preaction={fill, jcblue!75}, pattern=north west lines ] coordinates {(10, 0.25)};
\addplot[fill=jcred  , draw=none, preaction={fill, jcred!75}, pattern=north west lines  ] coordinates {(11, 0.24)};

%
%
%
%
%
%
%
%
%
%
%
%
%
%


%
\draw [dashed] (axis cs:6.5,0) -- (axis cs:6.5,1.0);
\draw [dashed] (axis cs:9.5,0) -- (axis cs:9.5,1.0);

\edef\mylst{ "1.22" , "1.30" , "1.0" , "1.37" , "2.59" , "1.93" , "1.15" , "1.0" , "1.75" , "1.0" , "0.96" }

\node[above,anchor=west, rotate=90] at (axis cs:1, 0.33+0.005) {\scriptsize $1.22\times$};
\node[above,anchor=west, rotate=90] at (axis cs:2, 0.35+0.005) {\scriptsize $1.30\times$};
\node[above,anchor=west, rotate=90] at (axis cs:3, 0.27+0.005) {\scriptsize $1.0\times$};
\node[above,anchor=west, rotate=90] at (axis cs:4, 0.37+0.005) {\scriptsize $1.37\times$};
\node[above,anchor=west, rotate=90] at (axis cs:5, 0.61+0.005) {\scriptsize $2.59\times$};
\node[above,anchor=west, rotate=90] at (axis cs:6, 0.52+0.005) {\scriptsize $1.93\times$};
\node[above,anchor=west, rotate=90] at (axis cs:7, 0.23+0.005) {\scriptsize $1.15\times$};
\node[above,anchor=west, rotate=90] at (axis cs:8, 0.20+0.005) {\scriptsize $1.0\times$};
\node[above,anchor=west, rotate=90] at (axis cs:9, 0.35+0.005) {\scriptsize $1.75\times$};
\node[above,anchor=west, rotate=90] at (axis cs:10, 0.25+0.005) {\scriptsize $1.0\times$};
\node[above,anchor=west, rotate=90] at (axis cs:11, 0.24+0.005) {\scriptsize $0.96\times$};
%
%
%
%
%
%


%
%
%

\end{axis}
%
\end{tikzpicture}





==> figures/svme_perf.tex <==
\definecolor{sparsecolor}{HTML}{b2df8a}
\definecolor{densecolor}{HTML}{1f78b4}
\definecolor{pgfred}{HTML}{e31a1c}

\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[
  width=0.8\columnwidth,
  height=50mm,
  xlabel=Sparsity (\%),
  ylabel=Equivalent OPs/Cycle,
  %
  tick label style={font=\footnotesize},  
  xmin=0, xmax=100,
  legend style={at={(1.1,1)},anchor=north west, font=\scriptsize},
  %
]
\addlegendimage{empty legend}

\addplot [smooth, jcred, thick] 
coordinates {
    (00, 1.0017363429945239)
    (05, 1.0541110330288124)
    (10, 1.112924766285799)
    (15, 1.1799874134675896)
    (20, 1.2502083680613436)
    (25, 1.3345195729537367)
    (30, 1.4270311409906766)
    (35, 1.539198248734437)
    (40, 1.6752289479562208)
    (45, 1.7974117271129573)
    (50, 2.0003556187766716)
    (55, 2.2294887039239)
    (60, 2.4903154399557277)
    (65, 2.8369688563863322)
    (70, 3.3200531208499338)
    (75, 3.8310914353822576)
    (80, 4.638218923933209)
    (85, 5.668934240362812)
    (90, 7.0356472795497185)
    (95, 8.287292817679559)
    (100, 8.978451715881883)
};
\addplot [jcred, smooth, dashed, thick] 
coordinates {
    (00, 1.8069386443944748)
    (05, 1.954482279360667)
    (10, 2.0815986677768525)
    (15, 2.190847127555988)
    (20, 2.3422860712054967)
    (25, 2.4914184475694827)
    (30, 2.655180552277555)
    (35, 2.8484618306114697)
    (40, 3.060391730141458)
    (45, 3.275585965933906)
    (50, 3.585657370517928)
    (55, 3.930817610062893)
    (60, 4.452800316643578)
    (65, 4.923413566739606)
    (70, 5.513354569958343)
    (75, 6.1593211059403234)
    (80, 6.950880444856349)
    (85, 7.8506629448709)
    (90, 8.542141230068337)
    (95, 8.900316455696203)
    (100, 8.978451715881883)
};
\addplot [jcred, smooth, dotted, thick] 
coordinates {
    (00, 2.9972026108964966)
    (05, 3.006413682522715)
    (10, 3.048780487804878)
    (15, 3.1547952888390354)
    (20, 3.3117456579334705)
    (25, 3.483511379470506)
    (30, 3.6662864591820106)
    (35, 3.896103896103896)
    (40, 4.226145755071375)
    (45, 4.585286325657225)
    (50, 4.9244911359159556)
    (55, 5.307855626326964)
    (60, 5.882352941176471)
    (65, 6.377551020408164)
    (70, 7.100031555695803)
    (75, 7.62970498474059)
    (80, 8.211678832116789)
    (85, 8.690614136732329)
    (90, 8.914421553090333)
    (95, 8.967716221602233)
    (100, 8.974870362983646)
};
\addplot [jcblue, smooth, thick] 
coordinates {
    (00, 3.0132583366813983)
    (05, 3.4220532319391634)
    (10, 3.7663207231335787)
    (15, 4.05040504050405)
    (20, 4.226939695660342)
    (25, 4.454563452781628)
    (30, 4.639175257731959)
    (35, 4.860661049902787)
    (40, 5.126452494873548)
    (45, 5.5432372505543235)
    (50, 6.035407725321888)
    (55, 6.502890173410405)
    (60, 7.174744897959184)
    (65, 7.702841492639507)
    (70, 8.152173913043478)
    (75, 8.571428571428571)
    (80, 8.792497069167643)
    (85, 8.910891089108912)
    (90, 8.971291866028707)
    (95, 8.974870362983646)
    (100, 8.974870362983646)
};
\addplot [jcblue, smooth, dashed, thick] 
coordinates {
    (00, 4.492811501597444)
    (05, 4.493708807669263)
    (10, 4.519887505022097)
    (15, 4.575030500203335)
    (20, 4.711055276381909)
    (25, 4.913736623716969)
    (30, 5.227695167286245)
    (35, 5.622188905547226)
    (40, 6.090958310774228)
    (45, 6.611813106082868)
    (50, 7.197696737044146)
    (55, 7.777393708952644)
    (60, 8.244778307072188)
    (65, 8.532423208191126)
    (70, 8.754863813229573)
    (75, 8.889766890557093)
    (80, 8.939213349225268)
    (85, 8.960573476702509)
    (90, 8.971291866028707)
    (95, 8.971291866028707)
    (100, 8.971291866028707)
};
\addplot [jcblue, smooth, dotted, thick] 
coordinates {
    (00, 4.492811501597444)
    (05, 4.514446227929374)
    (10, 4.610655737704918)
    (15, 4.8564644938484784)
    (20, 5.152278452026563)
    (25, 5.633450175262895)
    (30, 6.125782738905527)
    (35, 6.712410501193317)
    (40, 7.279197670656745)
    (45, 7.804370447450572)
    (50, 8.187772925764191)
    (55, 8.564902931100114)
    (60, 8.782201405152225)
    (65, 8.88274772996447)
    (70, 8.907363420427554)
    (75, 8.960573476702509)
    (80, 8.971291866028707)
    (85, 8.971291866028707)
    (90, 8.971291866028707)
    (95, 8.971291866028707)
    (100, 8.971291866028707)
};
\addplot [jcgreen, smooth, thick] 
coordinates {
    (00, 4.492811501597444)
    (05, 4.675810473815462)
    (10, 5.099728014505893)
    (15, 5.634861006761833)
    (20, 6.25)
    (25, 6.927339901477833)
    (30, 7.525083612040134)
    (35, 7.990056818181818)
    (40, 8.389261744966444)
    (45, 8.640552995391705)
    (50, 8.830455259026687)
    (55, 8.9179548156956)
    (60, 8.939213349225268)
    (65, 8.96414342629482)
    (70, 8.960573476702509)
    (75, 8.971291866028707)
    (80, 8.971291866028707)
    (85, 8.971291866028707)
    (90, 8.971291866028707)
    (95, 8.971291866028707)
    (100, 8.971291866028707)
};
\addplot [jcgreen, smooth, dashed, thick] 
coordinates {
    (00, 4.5308095046314945)
    (05, 5.533694048204624)
    (10, 6.4804147465437785)
    (15, 7.286269430051814)
    (20, 7.916959887403237)
    (25, 8.364312267657992)
    (30, 8.640552995391705)
    (35, 8.809710258418168)
    (40, 8.868742609381158)
    (45, 8.949880668257757)
    (50, 8.949880668257757)
    (55, 8.960573476702509)
    (60, 8.967716221602233)
    (65, 8.971291866028707)
    (70, 8.971291866028707)
    (75, 8.971291866028707)
    (80, 8.971291866028707)
    (85, 8.971291866028707)
    (90, 8.971291866028707)
    (95, 8.971291866028707)
    (100, 8.971291866028707)
};
\addplot [jcgreen, smooth, dotted, thick] 
coordinates {
    (00, 8.967716221602233)
    (05, 8.967716221602233)
    (10, 8.967716221602233)
    (15, 8.967716221602233)
    (20, 8.967716221602233)
    (25, 8.967716221602233)
    (30, 8.967716221602233)
    (35, 8.967716221602233)
    (40, 8.967716221602233)
    (45, 8.967716221602233)
    (50, 8.967716221602233)
    (55, 8.967716221602233)
    (60, 8.967716221602233)
    (65, 8.967716221602233)
    (70, 8.967716221602233)
    (75, 8.967716221602233)
    (80, 8.967716221602233)
    (85, 8.967716221602233)
    (90, 8.967716221602233)
    (95, 8.967716221602233)
    (100, 8.967716221602233)
};
\addlegendentry{\hspace{-.6cm}\textbf{\# MAC}}
\addlegendentry{1}
\addlegendentry{2}
\addlegendentry{3}
\addlegendentry{4}
\addlegendentry{5}
\addlegendentry{6}
\addlegendentry{7}
\addlegendentry{8}
\addlegendentry{9}
%
\end{axis}
\end{tikzpicture}



==> figures/svme_rsc_freq.tex <==
\definecolor{sparsecolor}{HTML}{b2df8a}
\definecolor{densecolor}{HTML}{1f78b4}
\definecolor{pgfjcred}{HTML}{e31a1c}

\begin{tikzpicture}
\pgfplotsset{width=0.9\columnwidth, height=50mm, compat=1.5}
\begin{axis}[
  axis y line*=left,
  xlabel=\# MAC,
  ylabel={\textcolor{jcred}{Resource Usage}},
  xtick style={draw=none},
  tick label style={font=\footnotesize},  
  xmin=1, xmax=8,
  legend style={at={(0.95,0.76)}, anchor=north east, font=\scriptsize},  
  %
]
\addplot [jcred, mark=o] 
coordinates {
    (1, 409)
    (2, 550)
    (3, 688)
    (4, 802)
    (5, 855)
    (6, 869)
    (7, 857)
    (8, 894)
};
\addplot [jcred, mark=square, dashed, mark options={solid}] 
coordinates {
    (1, 686)
    (2, 686)
    (3, 752)
    (4, 752)
    (5, 848)
    (6, 880)
    (7, 880)
    (8, 880)
};
\legend{LUT, FF}
\end{axis}
%
\begin{axis}[
  ylabel={\textcolor{jcblue}{Frequency (MHz)}},
  axis y line*=right,
  axis x line=none,
  xmin=1, xmax=8, 
  tick label style={font=\footnotesize},  
  %
]
\addplot [jcblue, mark=triangle] 
coordinates {
    (1, 336.58700774150117) 
    (2, 249.93751562109472)
    (3, 236.96682464454972) 
    (4, 210.92596498628984) 
    (5, 190.69412662090008)
    (6, 221.72949002217297)
    (7, 224.41651705565528)
    (8, 235.68230025925052)
};
\end{axis}
\end{tikzpicture}


